Exit probability and first passage time of a lazy Pearson walker: Scaling behaviour

The motion of a lazy Pearson walker is studied with different probability ($p$) of jump in two and three dimensions. The probability of exit ($P_e$) from a zone of radius $r_e$, is studied as a function of $r_e$ with different values of jump probability $p$. The exit probability $P_e$ is found to scale as ${P_e}p^{\alpha}=F({r_e}p^{\beta})$, which is obtained by method of data collapse. The first passage time ($t_1$) i.e., the time required for first exit from a zone is studied. The probability distribution ($P(t_1)$) of first passage time was studied for different values of jump probability ($p$). The probability distribution of first passage time was found to scale as ${P(t_1)}p^{\gamma} = G({t_1}p^{\delta})$. Where, $F$ and $G$ are two scaling functions and $\alpha$, $\beta$, $\gamma$ and $\delta$ are some exponents. In both the dimensions, it is found that, $\alpha = 0$, $\beta=-1/2$, $\gamma=-1$ and $\delta=1$.

==> (inline-0) <==
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,235){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,339){\makebox(0,0)[r]{ 0.02}}
\put(1044.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,443){\makebox(0,0)[r]{ 0.03}}
\put(1044.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,547){\makebox(0,0)[r]{ 0.04}}
\put(1044.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,651){\makebox(0,0)[r]{ 0.05}}
\put(1044.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,755){\makebox(0,0)[r]{ 0.06}}
\put(1044.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,859){\makebox(0,0)[r]{ 0.07}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,90){\makebox(0,0){ 2000}}
\put(409.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628,90){\makebox(0,0){ 4000}}
\put(628.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846,90){\makebox(0,0){ 6000}}
\put(846.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 8000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P(t_1)$}}
\put(627,29){\makebox(0,0){$t_1$}}
\put(955,755){\makebox(0,0)[l]{(a)}}
\put(846,443){\makebox(0,0)[l]{$r_e=25$}}
\put(191,131){\makebox(0,0){$\blacksquare$}}
\put(196,131){\makebox(0,0){$\blacksquare$}}
\put(202,131){\makebox(0,0){$\blacksquare$}}
\put(207,132){\makebox(0,0){$\blacksquare$}}
\put(213,134){\makebox(0,0){$\blacksquare$}}
\put(218,143){\makebox(0,0){$\blacksquare$}}
\put(224,158){\makebox(0,0){$\blacksquare$}}
\put(229,180){\makebox(0,0){$\blacksquare$}}
\put(235,208){\makebox(0,0){$\blacksquare$}}
\put(240,230){\makebox(0,0){$\blacksquare$}}
\put(246,256){\makebox(0,0){$\blacksquare$}}
\put(251,282){\makebox(0,0){$\blacksquare$}}
\put(256,298){\makebox(0,0){$\blacksquare$}}
\put(262,313){\makebox(0,0){$\blacksquare$}}
\put(267,332){\makebox(0,0){$\blacksquare$}}
\put(273,339){\makebox(0,0){$\blacksquare$}}
\put(278,344){\makebox(0,0){$\blacksquare$}}
\put(284,351){\makebox(0,0){$\blacksquare$}}
\put(289,357){\makebox(0,0){$\blacksquare$}}
\put(295,357){\makebox(0,0){$\blacksquare$}}
\put(300,358){\makebox(0,0){$\blacksquare$}}
\put(306,353){\makebox(0,0){$\blacksquare$}}
\put(311,356){\makebox(0,0){$\blacksquare$}}
\put(316,351){\makebox(0,0){$\blacksquare$}}
\put(322,347){\makebox(0,0){$\blacksquare$}}
\put(327,344){\makebox(0,0){$\blacksquare$}}
\put(333,339){\makebox(0,0){$\blacksquare$}}
\put(338,335){\makebox(0,0){$\blacksquare$}}
\put(344,327){\makebox(0,0){$\blacksquare$}}
\put(349,328){\makebox(0,0){$\blacksquare$}}
\put(355,320){\makebox(0,0){$\blacksquare$}}
\put(360,312){\makebox(0,0){$\blacksquare$}}
\put(366,309){\makebox(0,0){$\blacksquare$}}
\put(371,303){\makebox(0,0){$\blacksquare$}}
\put(377,297){\makebox(0,0){$\blacksquare$}}
\put(382,297){\makebox(0,0){$\blacksquare$}}
\put(387,288){\makebox(0,0){$\blacksquare$}}
\put(393,286){\makebox(0,0){$\blacksquare$}}
\put(398,279){\makebox(0,0){$\blacksquare$}}
\put(404,276){\makebox(0,0){$\blacksquare$}}
\put(409,266){\makebox(0,0){$\blacksquare$}}
\put(415,269){\makebox(0,0){$\blacksquare$}}
\put(420,263){\makebox(0,0){$\blacksquare$}}
\put(426,259){\makebox(0,0){$\blacksquare$}}
\put(431,251){\makebox(0,0){$\blacksquare$}}
\put(437,248){\makebox(0,0){$\blacksquare$}}
\put(442,244){\makebox(0,0){$\blacksquare$}}
\put(447,240){\makebox(0,0){$\blacksquare$}}
\put(453,238){\makebox(0,0){$\blacksquare$}}
\put(458,234){\makebox(0,0){$\blacksquare$}}
\put(464,232){\makebox(0,0){$\blacksquare$}}
\put(469,228){\makebox(0,0){$\blacksquare$}}
\put(475,227){\makebox(0,0){$\blacksquare$}}
\put(480,223){\makebox(0,0){$\blacksquare$}}
\put(486,218){\makebox(0,0){$\blacksquare$}}
\put(491,215){\makebox(0,0){$\blacksquare$}}
\put(497,214){\makebox(0,0){$\blacksquare$}}
\put(502,209){\makebox(0,0){$\blacksquare$}}
\put(507,207){\makebox(0,0){$\blacksquare$}}
\put(513,204){\makebox(0,0){$\blacksquare$}}
\put(518,203){\makebox(0,0){$\blacksquare$}}
\put(524,202){\makebox(0,0){$\blacksquare$}}
\put(529,198){\makebox(0,0){$\blacksquare$}}
\put(535,197){\makebox(0,0){$\blacksquare$}}
\put(540,194){\makebox(0,0){$\blacksquare$}}
\put(546,193){\makebox(0,0){$\blacksquare$}}
\put(551,188){\makebox(0,0){$\blacksquare$}}
\put(557,188){\makebox(0,0){$\blacksquare$}}
\put(562,184){\makebox(0,0){$\blacksquare$}}
\put(567,184){\makebox(0,0){$\blacksquare$}}
\put(573,183){\makebox(0,0){$\blacksquare$}}
\put(578,180){\makebox(0,0){$\blacksquare$}}
\put(584,178){\makebox(0,0){$\blacksquare$}}
\put(589,177){\makebox(0,0){$\blacksquare$}}
\put(595,175){\makebox(0,0){$\blacksquare$}}
\put(600,174){\makebox(0,0){$\blacksquare$}}
\put(606,173){\makebox(0,0){$\blacksquare$}}
\put(611,171){\makebox(0,0){$\blacksquare$}}
\put(617,170){\makebox(0,0){$\blacksquare$}}
\put(622,167){\makebox(0,0){$\blacksquare$}}
\put(628,170){\makebox(0,0){$\blacksquare$}}
\put(633,166){\makebox(0,0){$\blacksquare$}}
\put(638,167){\makebox(0,0){$\blacksquare$}}
\put(644,164){\makebox(0,0){$\blacksquare$}}
\put(649,161){\makebox(0,0){$\blacksquare$}}
\put(655,163){\makebox(0,0){$\blacksquare$}}
\put(660,161){\makebox(0,0){$\blacksquare$}}
\put(666,161){\makebox(0,0){$\blacksquare$}}
\put(671,159){\makebox(0,0){$\blacksquare$}}
\put(677,158){\makebox(0,0){$\blacksquare$}}
\put(682,158){\makebox(0,0){$\blacksquare$}}
\put(688,157){\makebox(0,0){$\blacksquare$}}
\put(693,155){\makebox(0,0){$\blacksquare$}}
\put(698,155){\makebox(0,0){$\blacksquare$}}
\put(704,154){\makebox(0,0){$\blacksquare$}}
\put(709,154){\makebox(0,0){$\blacksquare$}}
\put(715,153){\makebox(0,0){$\blacksquare$}}
\put(720,151){\makebox(0,0){$\blacksquare$}}
\put(726,151){\makebox(0,0){$\blacksquare$}}
\put(731,151){\makebox(0,0){$\blacksquare$}}
\put(737,150){\makebox(0,0){$\blacksquare$}}
\put(742,150){\makebox(0,0){$\blacksquare$}}
\put(748,149){\makebox(0,0){$\blacksquare$}}
\put(753,148){\makebox(0,0){$\blacksquare$}}
\put(758,147){\makebox(0,0){$\blacksquare$}}
\put(764,147){\makebox(0,0){$\blacksquare$}}
\put(769,146){\makebox(0,0){$\blacksquare$}}
\put(775,146){\makebox(0,0){$\blacksquare$}}
\put(780,146){\makebox(0,0){$\blacksquare$}}
\put(786,144){\makebox(0,0){$\blacksquare$}}
\put(791,144){\makebox(0,0){$\blacksquare$}}
\put(797,144){\makebox(0,0){$\blacksquare$}}
\put(802,144){\makebox(0,0){$\blacksquare$}}
\put(808,142){\makebox(0,0){$\blacksquare$}}
\put(813,142){\makebox(0,0){$\blacksquare$}}
\put(818,142){\makebox(0,0){$\blacksquare$}}
\put(824,141){\makebox(0,0){$\blacksquare$}}
\put(829,141){\makebox(0,0){$\blacksquare$}}
\put(835,141){\makebox(0,0){$\blacksquare$}}
\put(840,141){\makebox(0,0){$\blacksquare$}}
\put(846,140){\makebox(0,0){$\blacksquare$}}
\put(851,141){\makebox(0,0){$\blacksquare$}}
\put(857,140){\makebox(0,0){$\blacksquare$}}
\put(862,140){\makebox(0,0){$\blacksquare$}}
\put(868,140){\makebox(0,0){$\blacksquare$}}
\put(873,139){\makebox(0,0){$\blacksquare$}}
\put(878,139){\makebox(0,0){$\blacksquare$}}
\put(884,139){\makebox(0,0){$\blacksquare$}}
\put(889,139){\makebox(0,0){$\blacksquare$}}
\put(895,138){\makebox(0,0){$\blacksquare$}}
\put(900,138){\makebox(0,0){$\blacksquare$}}
\put(906,138){\makebox(0,0){$\blacksquare$}}
\put(911,137){\makebox(0,0){$\blacksquare$}}
\put(917,137){\makebox(0,0){$\blacksquare$}}
\put(922,137){\makebox(0,0){$\blacksquare$}}
\put(928,137){\makebox(0,0){$\blacksquare$}}
\put(933,137){\makebox(0,0){$\blacksquare$}}
\put(939,137){\makebox(0,0){$\blacksquare$}}
\put(944,136){\makebox(0,0){$\blacksquare$}}
\put(949,136){\makebox(0,0){$\blacksquare$}}
\put(955,136){\makebox(0,0){$\blacksquare$}}
\put(960,136){\makebox(0,0){$\blacksquare$}}
\put(966,135){\makebox(0,0){$\blacksquare$}}
\put(971,136){\makebox(0,0){$\blacksquare$}}
\put(977,135){\makebox(0,0){$\blacksquare$}}
\put(982,135){\makebox(0,0){$\blacksquare$}}
\put(988,135){\makebox(0,0){$\blacksquare$}}
\put(993,135){\makebox(0,0){$\blacksquare$}}
\put(999,135){\makebox(0,0){$\blacksquare$}}
\put(1004,135){\makebox(0,0){$\blacksquare$}}
\put(1009,134){\makebox(0,0){$\blacksquare$}}
\put(1015,134){\makebox(0,0){$\blacksquare$}}
\put(1020,134){\makebox(0,0){$\blacksquare$}}
\put(1026,134){\makebox(0,0){$\blacksquare$}}
\put(1031,134){\makebox(0,0){$\blacksquare$}}
\put(1037,134){\makebox(0,0){$\blacksquare$}}
\put(1042,134){\makebox(0,0){$\blacksquare$}}
\put(1048,134){\makebox(0,0){$\blacksquare$}}
\put(1053,134){\makebox(0,0){$\blacksquare$}}
\put(1059,133){\makebox(0,0){$\blacksquare$}}
\put(1064,133){\makebox(0,0){$\blacksquare$}}
\put(191,131){\makebox(0,0){$\bullet$}}
\put(196,131){\makebox(0,0){$\bullet$}}
\put(202,135){\makebox(0,0){$\bullet$}}
\put(207,159){\makebox(0,0){$\bullet$}}
\put(213,213){\makebox(0,0){$\bullet$}}
\put(218,284){\makebox(0,0){$\bullet$}}
\put(224,357){\makebox(0,0){$\bullet$}}
\put(229,410){\makebox(0,0){$\bullet$}}
\put(235,451){\makebox(0,0){$\bullet$}}
\put(240,482){\makebox(0,0){$\bullet$}}
\put(246,498){\makebox(0,0){$\bullet$}}
\put(251,507){\makebox(0,0){$\bullet$}}
\put(256,508){\makebox(0,0){$\bullet$}}
\put(262,498){\makebox(0,0){$\bullet$}}
\put(267,490){\makebox(0,0){$\bullet$}}
\put(273,483){\makebox(0,0){$\bullet$}}
\put(278,468){\makebox(0,0){$\bullet$}}
\put(284,453){\makebox(0,0){$\bullet$}}
\put(289,442){\makebox(0,0){$\bullet$}}
\put(295,426){\makebox(0,0){$\bullet$}}
\put(300,414){\makebox(0,0){$\bullet$}}
\put(306,403){\makebox(0,0){$\bullet$}}
\put(311,387){\makebox(0,0){$\bullet$}}
\put(316,374){\makebox(0,0){$\bullet$}}
\put(322,361){\makebox(0,0){$\bullet$}}
\put(327,351){\makebox(0,0){$\bullet$}}
\put(333,335){\makebox(0,0){$\bullet$}}
\put(338,325){\makebox(0,0){$\bullet$}}
\put(344,316){\makebox(0,0){$\bullet$}}
\put(349,307){\makebox(0,0){$\bullet$}}
\put(355,295){\makebox(0,0){$\bullet$}}
\put(360,286){\makebox(0,0){$\bullet$}}
\put(366,280){\makebox(0,0){$\bullet$}}
\put(371,269){\makebox(0,0){$\bullet$}}
\put(377,262){\makebox(0,0){$\bullet$}}
\put(382,256){\makebox(0,0){$\bullet$}}
\put(387,250){\makebox(0,0){$\bullet$}}
\put(393,243){\makebox(0,0){$\bullet$}}
\put(398,238){\makebox(0,0){$\bullet$}}
\put(404,233){\makebox(0,0){$\bullet$}}
\put(409,227){\makebox(0,0){$\bullet$}}
\put(415,223){\makebox(0,0){$\bullet$}}
\put(420,216){\makebox(0,0){$\bullet$}}
\put(426,209){\makebox(0,0){$\bullet$}}
\put(431,207){\makebox(0,0){$\bullet$}}
\put(437,203){\makebox(0,0){$\bullet$}}
\put(442,198){\makebox(0,0){$\bullet$}}
\put(447,196){\makebox(0,0){$\bullet$}}
\put(453,191){\makebox(0,0){$\bullet$}}
\put(458,189){\makebox(0,0){$\bullet$}}
\put(464,184){\makebox(0,0){$\bullet$}}
\put(469,182){\makebox(0,0){$\bullet$}}
\put(475,180){\makebox(0,0){$\bullet$}}
\put(480,175){\makebox(0,0){$\bullet$}}
\put(486,173){\makebox(0,0){$\bullet$}}
\put(491,171){\makebox(0,0){$\bullet$}}
\put(497,169){\makebox(0,0){$\bullet$}}
\put(502,167){\makebox(0,0){$\bullet$}}
\put(507,164){\makebox(0,0){$\bullet$}}
\put(513,163){\makebox(0,0){$\bullet$}}
\put(518,161){\makebox(0,0){$\bullet$}}
\put(524,161){\makebox(0,0){$\bullet$}}
\put(529,157){\makebox(0,0){$\bullet$}}
\put(535,155){\makebox(0,0){$\bullet$}}
\put(540,155){\makebox(0,0){$\bullet$}}
\put(546,153){\makebox(0,0){$\bullet$}}
\put(551,153){\makebox(0,0){$\bullet$}}
\put(557,152){\makebox(0,0){$\bullet$}}
\put(562,152){\makebox(0,0){$\bullet$}}
\put(567,149){\makebox(0,0){$\bullet$}}
\put(573,148){\makebox(0,0){$\bullet$}}
\put(578,147){\makebox(0,0){$\bullet$}}
\put(584,146){\makebox(0,0){$\bullet$}}
\put(589,145){\makebox(0,0){$\bullet$}}
\put(595,145){\makebox(0,0){$\bullet$}}
\put(600,144){\makebox(0,0){$\bullet$}}
\put(606,143){\makebox(0,0){$\bullet$}}
\put(611,143){\makebox(0,0){$\bullet$}}
\put(617,143){\makebox(0,0){$\bullet$}}
\put(622,141){\makebox(0,0){$\bullet$}}
\put(628,141){\makebox(0,0){$\bullet$}}
\put(633,140){\makebox(0,0){$\bullet$}}
\put(638,140){\makebox(0,0){$\bullet$}}
\put(644,139){\makebox(0,0){$\bullet$}}
\put(649,139){\makebox(0,0){$\bullet$}}
\put(655,139){\makebox(0,0){$\bullet$}}
\put(660,138){\makebox(0,0){$\bullet$}}
\put(666,138){\makebox(0,0){$\bullet$}}
\put(671,137){\makebox(0,0){$\bullet$}}
\put(677,137){\makebox(0,0){$\bullet$}}
\put(682,137){\makebox(0,0){$\bullet$}}
\put(688,136){\makebox(0,0){$\bullet$}}
\put(693,136){\makebox(0,0){$\bullet$}}
\put(698,135){\makebox(0,0){$\bullet$}}
\put(704,136){\makebox(0,0){$\bullet$}}
\put(709,135){\makebox(0,0){$\bullet$}}
\put(715,135){\makebox(0,0){$\bullet$}}
\put(720,135){\makebox(0,0){$\bullet$}}
\put(726,135){\makebox(0,0){$\bullet$}}
\put(731,134){\makebox(0,0){$\bullet$}}
\put(737,134){\makebox(0,0){$\bullet$}}
\put(742,134){\makebox(0,0){$\bullet$}}
\put(748,134){\makebox(0,0){$\bullet$}}
\put(753,134){\makebox(0,0){$\bullet$}}
\put(758,134){\makebox(0,0){$\bullet$}}
\put(764,133){\makebox(0,0){$\bullet$}}
\put(769,134){\makebox(0,0){$\bullet$}}
\put(775,133){\makebox(0,0){$\bullet$}}
\put(780,133){\makebox(0,0){$\bullet$}}
\put(786,133){\makebox(0,0){$\bullet$}}
\put(791,133){\makebox(0,0){$\bullet$}}
\put(797,133){\makebox(0,0){$\bullet$}}
\put(802,132){\makebox(0,0){$\bullet$}}
\put(808,132){\makebox(0,0){$\bullet$}}
\put(813,132){\makebox(0,0){$\bullet$}}
\put(818,132){\makebox(0,0){$\bullet$}}
\put(824,133){\makebox(0,0){$\bullet$}}
\put(829,132){\makebox(0,0){$\bullet$}}
\put(835,132){\makebox(0,0){$\bullet$}}
\put(840,132){\makebox(0,0){$\bullet$}}
\put(846,132){\makebox(0,0){$\bullet$}}
\put(851,132){\makebox(0,0){$\bullet$}}
\put(857,132){\makebox(0,0){$\bullet$}}
\put(862,132){\makebox(0,0){$\bullet$}}
\put(868,132){\makebox(0,0){$\bullet$}}
\put(873,132){\makebox(0,0){$\bullet$}}
\put(878,132){\makebox(0,0){$\bullet$}}
\put(884,132){\makebox(0,0){$\bullet$}}
\put(889,132){\makebox(0,0){$\bullet$}}
\put(895,132){\makebox(0,0){$\bullet$}}
\put(900,132){\makebox(0,0){$\bullet$}}
\put(906,132){\makebox(0,0){$\bullet$}}
\put(911,131){\makebox(0,0){$\bullet$}}
\put(917,131){\makebox(0,0){$\bullet$}}
\put(922,131){\makebox(0,0){$\bullet$}}
\put(928,132){\makebox(0,0){$\bullet$}}
\put(933,131){\makebox(0,0){$\bullet$}}
\put(939,131){\makebox(0,0){$\bullet$}}
\put(944,131){\makebox(0,0){$\bullet$}}
\put(949,131){\makebox(0,0){$\bullet$}}
\put(955,131){\makebox(0,0){$\bullet$}}
\put(960,131){\makebox(0,0){$\bullet$}}
\put(966,131){\makebox(0,0){$\bullet$}}
\put(971,131){\makebox(0,0){$\bullet$}}
\put(977,131){\makebox(0,0){$\bullet$}}
\put(982,131){\makebox(0,0){$\bullet$}}
\put(988,131){\makebox(0,0){$\bullet$}}
\put(993,131){\makebox(0,0){$\bullet$}}
\put(999,131){\makebox(0,0){$\bullet$}}
\put(1004,131){\makebox(0,0){$\bullet$}}
\put(1009,131){\makebox(0,0){$\bullet$}}
\put(1015,131){\makebox(0,0){$\bullet$}}
\put(1020,131){\makebox(0,0){$\bullet$}}
\put(1026,131){\makebox(0,0){$\bullet$}}
\put(1031,131){\makebox(0,0){$\bullet$}}
\put(1037,131){\makebox(0,0){$\bullet$}}
\put(1042,131){\makebox(0,0){$\bullet$}}
\put(1048,131){\makebox(0,0){$\bullet$}}
\put(1053,131){\makebox(0,0){$\bullet$}}
\put(1059,131){\makebox(0,0){$\bullet$}}
\put(1064,131){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(191,131){\makebox(0,0){$\blacktriangle$}}
\put(196,133){\makebox(0,0){$\blacktriangle$}}
\put(202,172){\makebox(0,0){$\blacktriangle$}}
\put(207,285){\makebox(0,0){$\blacktriangle$}}
\put(213,425){\makebox(0,0){$\blacktriangle$}}
\put(218,536){\makebox(0,0){$\blacktriangle$}}
\put(224,612){\makebox(0,0){$\blacktriangle$}}
\put(229,651){\makebox(0,0){$\blacktriangle$}}
\put(235,655){\makebox(0,0){$\blacktriangle$}}
\put(240,654){\makebox(0,0){$\blacktriangle$}}
\put(246,637){\makebox(0,0){$\blacktriangle$}}
\put(251,611){\makebox(0,0){$\blacktriangle$}}
\put(256,581){\makebox(0,0){$\blacktriangle$}}
\put(262,555){\makebox(0,0){$\blacktriangle$}}
\put(267,531){\makebox(0,0){$\blacktriangle$}}
\put(273,504){\makebox(0,0){$\blacktriangle$}}
\put(278,474){\makebox(0,0){$\blacktriangle$}}
\put(284,458){\makebox(0,0){$\blacktriangle$}}
\put(289,428){\makebox(0,0){$\blacktriangle$}}
\put(295,408){\makebox(0,0){$\blacktriangle$}}
\put(300,384){\makebox(0,0){$\blacktriangle$}}
\put(306,364){\makebox(0,0){$\blacktriangle$}}
\put(311,349){\makebox(0,0){$\blacktriangle$}}
\put(316,329){\makebox(0,0){$\blacktriangle$}}
\put(322,321){\makebox(0,0){$\blacktriangle$}}
\put(327,305){\makebox(0,0){$\blacktriangle$}}
\put(333,290){\makebox(0,0){$\blacktriangle$}}
\put(338,282){\makebox(0,0){$\blacktriangle$}}
\put(344,267){\makebox(0,0){$\blacktriangle$}}
\put(349,255){\makebox(0,0){$\blacktriangle$}}
\put(355,248){\makebox(0,0){$\blacktriangle$}}
\put(360,238){\makebox(0,0){$\blacktriangle$}}
\put(366,231){\makebox(0,0){$\blacktriangle$}}
\put(371,224){\makebox(0,0){$\blacktriangle$}}
\put(377,215){\makebox(0,0){$\blacktriangle$}}
\put(382,209){\makebox(0,0){$\blacktriangle$}}
\put(387,203){\makebox(0,0){$\blacktriangle$}}
\put(393,197){\makebox(0,0){$\blacktriangle$}}
\put(398,194){\makebox(0,0){$\blacktriangle$}}
\put(404,186){\makebox(0,0){$\blacktriangle$}}
\put(409,183){\makebox(0,0){$\blacktriangle$}}
\put(415,182){\makebox(0,0){$\blacktriangle$}}
\put(420,176){\makebox(0,0){$\blacktriangle$}}
\put(426,174){\makebox(0,0){$\blacktriangle$}}
\put(431,168){\makebox(0,0){$\blacktriangle$}}
\put(437,167){\makebox(0,0){$\blacktriangle$}}
\put(442,164){\makebox(0,0){$\blacktriangle$}}
\put(447,161){\makebox(0,0){$\blacktriangle$}}
\put(453,159){\makebox(0,0){$\blacktriangle$}}
\put(458,159){\makebox(0,0){$\blacktriangle$}}
\put(464,155){\makebox(0,0){$\blacktriangle$}}
\put(469,154){\makebox(0,0){$\blacktriangle$}}
\put(475,152){\makebox(0,0){$\blacktriangle$}}
\put(480,150){\makebox(0,0){$\blacktriangle$}}
\put(486,147){\makebox(0,0){$\blacktriangle$}}
\put(491,147){\makebox(0,0){$\blacktriangle$}}
\put(497,146){\makebox(0,0){$\blacktriangle$}}
\put(502,145){\makebox(0,0){$\blacktriangle$}}
\put(507,144){\makebox(0,0){$\blacktriangle$}}
\put(513,143){\makebox(0,0){$\blacktriangle$}}
\put(518,142){\makebox(0,0){$\blacktriangle$}}
\put(524,141){\makebox(0,0){$\blacktriangle$}}
\put(529,141){\makebox(0,0){$\blacktriangle$}}
\put(535,140){\makebox(0,0){$\blacktriangle$}}
\put(540,139){\makebox(0,0){$\blacktriangle$}}
\put(546,139){\makebox(0,0){$\blacktriangle$}}
\put(551,138){\makebox(0,0){$\blacktriangle$}}
\put(557,137){\makebox(0,0){$\blacktriangle$}}
\put(562,137){\makebox(0,0){$\blacktriangle$}}
\put(567,136){\makebox(0,0){$\blacktriangle$}}
\put(573,136){\makebox(0,0){$\blacktriangle$}}
\put(578,135){\makebox(0,0){$\blacktriangle$}}
\put(584,135){\makebox(0,0){$\blacktriangle$}}
\put(589,135){\makebox(0,0){$\blacktriangle$}}
\put(595,134){\makebox(0,0){$\blacktriangle$}}
\put(600,134){\makebox(0,0){$\blacktriangle$}}
\put(606,134){\makebox(0,0){$\blacktriangle$}}
\put(611,134){\makebox(0,0){$\blacktriangle$}}
\put(617,133){\makebox(0,0){$\blacktriangle$}}
\put(622,133){\makebox(0,0){$\blacktriangle$}}
\put(628,133){\makebox(0,0){$\blacktriangle$}}
\put(633,133){\makebox(0,0){$\blacktriangle$}}
\put(638,133){\makebox(0,0){$\blacktriangle$}}
\put(644,133){\makebox(0,0){$\blacktriangle$}}
\put(649,133){\makebox(0,0){$\blacktriangle$}}
\put(655,133){\makebox(0,0){$\blacktriangle$}}
\put(660,132){\makebox(0,0){$\blacktriangle$}}
\put(666,132){\makebox(0,0){$\blacktriangle$}}
\put(671,132){\makebox(0,0){$\blacktriangle$}}
\put(677,132){\makebox(0,0){$\blacktriangle$}}
\put(682,132){\makebox(0,0){$\blacktriangle$}}
\put(688,132){\makebox(0,0){$\blacktriangle$}}
\put(693,132){\makebox(0,0){$\blacktriangle$}}
\put(698,132){\makebox(0,0){$\blacktriangle$}}
\put(704,132){\makebox(0,0){$\blacktriangle$}}
\put(709,132){\makebox(0,0){$\blacktriangle$}}
\put(715,131){\makebox(0,0){$\blacktriangle$}}
\put(720,132){\makebox(0,0){$\blacktriangle$}}
\put(726,132){\makebox(0,0){$\blacktriangle$}}
\put(731,132){\makebox(0,0){$\blacktriangle$}}
\put(737,131){\makebox(0,0){$\blacktriangle$}}
\put(742,131){\makebox(0,0){$\blacktriangle$}}
\put(748,131){\makebox(0,0){$\blacktriangle$}}
\put(753,131){\makebox(0,0){$\blacktriangle$}}
\put(758,131){\makebox(0,0){$\blacktriangle$}}
\put(764,131){\makebox(0,0){$\blacktriangle$}}
\put(769,131){\makebox(0,0){$\blacktriangle$}}
\put(775,131){\makebox(0,0){$\blacktriangle$}}
\put(780,131){\makebox(0,0){$\blacktriangle$}}
\put(786,131){\makebox(0,0){$\blacktriangle$}}
\put(791,131){\makebox(0,0){$\blacktriangle$}}
\put(797,131){\makebox(0,0){$\blacktriangle$}}
\put(802,131){\makebox(0,0){$\blacktriangle$}}
\put(808,131){\makebox(0,0){$\blacktriangle$}}
\put(813,131){\makebox(0,0){$\blacktriangle$}}
\put(818,131){\makebox(0,0){$\blacktriangle$}}
\put(824,131){\makebox(0,0){$\blacktriangle$}}
\put(829,131){\makebox(0,0){$\blacktriangle$}}
\put(835,131){\makebox(0,0){$\blacktriangle$}}
\put(840,131){\makebox(0,0){$\blacktriangle$}}
\put(846,131){\makebox(0,0){$\blacktriangle$}}
\put(851,131){\makebox(0,0){$\blacktriangle$}}
\put(857,131){\makebox(0,0){$\blacktriangle$}}
\put(862,131){\makebox(0,0){$\blacktriangle$}}
\put(868,131){\makebox(0,0){$\blacktriangle$}}
\put(873,131){\makebox(0,0){$\blacktriangle$}}
\put(878,131){\makebox(0,0){$\blacktriangle$}}
\put(884,131){\makebox(0,0){$\blacktriangle$}}
\put(889,131){\makebox(0,0){$\blacktriangle$}}
\put(895,131){\makebox(0,0){$\blacktriangle$}}
\put(900,131){\makebox(0,0){$\blacktriangle$}}
\put(906,131){\makebox(0,0){$\blacktriangle$}}
\put(911,131){\makebox(0,0){$\blacktriangle$}}
\put(917,131){\makebox(0,0){$\blacktriangle$}}
\put(922,131){\makebox(0,0){$\blacktriangle$}}
\put(928,131){\makebox(0,0){$\blacktriangle$}}
\put(933,131){\makebox(0,0){$\blacktriangle$}}
\put(939,131){\makebox(0,0){$\blacktriangle$}}
\put(944,131){\makebox(0,0){$\blacktriangle$}}
\put(949,131){\makebox(0,0){$\blacktriangle$}}
\put(955,131){\makebox(0,0){$\blacktriangle$}}
\put(960,131){\makebox(0,0){$\blacktriangle$}}
\put(966,131){\makebox(0,0){$\blacktriangle$}}
\put(971,131){\makebox(0,0){$\blacktriangle$}}
\put(977,131){\makebox(0,0){$\blacktriangle$}}
\put(982,131){\makebox(0,0){$\blacktriangle$}}
\put(988,131){\makebox(0,0){$\blacktriangle$}}
\put(993,131){\makebox(0,0){$\blacktriangle$}}
\put(999,131){\makebox(0,0){$\blacktriangle$}}
\put(1004,131){\makebox(0,0){$\blacktriangle$}}
\put(1009,131){\makebox(0,0){$\blacktriangle$}}
\put(1015,131){\makebox(0,0){$\blacktriangle$}}
\put(1020,131){\makebox(0,0){$\blacktriangle$}}
\put(1026,131){\makebox(0,0){$\blacktriangle$}}
\put(1031,131){\makebox(0,0){$\blacktriangle$}}
\put(1037,131){\makebox(0,0){$\blacktriangle$}}
\put(1042,131){\makebox(0,0){$\blacktriangle$}}
\put(1048,131){\makebox(0,0){$\blacktriangle$}}
\put(1053,131){\makebox(0,0){$\blacktriangle$}}
\put(1059,131){\makebox(0,0){$\blacktriangle$}}
\put(1064,131){\makebox(0,0){$\blacktriangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(191,131){\makebox(0,0){$\blacktriangledown$}}
\put(196,144){\makebox(0,0){$\blacktriangledown$}}
\put(202,281){\makebox(0,0){$\blacktriangledown$}}
\put(207,505){\makebox(0,0){$\blacktriangledown$}}
\put(213,686){\makebox(0,0){$\blacktriangledown$}}
\put(218,774){\makebox(0,0){$\blacktriangledown$}}
\put(224,807){\makebox(0,0){$\blacktriangledown$}}
\put(229,804){\makebox(0,0){$\blacktriangledown$}}
\put(235,764){\makebox(0,0){$\blacktriangledown$}}
\put(240,732){\makebox(0,0){$\blacktriangledown$}}
\put(246,679){\makebox(0,0){$\blacktriangledown$}}
\put(251,634){\makebox(0,0){$\blacktriangledown$}}
\put(256,588){\makebox(0,0){$\blacktriangledown$}}
\put(262,550){\makebox(0,0){$\blacktriangledown$}}
\put(267,505){\makebox(0,0){$\blacktriangledown$}}
\put(273,475){\makebox(0,0){$\blacktriangledown$}}
\put(278,440){\makebox(0,0){$\blacktriangledown$}}
\put(284,411){\makebox(0,0){$\blacktriangledown$}}
\put(289,385){\makebox(0,0){$\blacktriangledown$}}
\put(295,361){\makebox(0,0){$\blacktriangledown$}}
\put(300,339){\makebox(0,0){$\blacktriangledown$}}
\put(306,318){\makebox(0,0){$\blacktriangledown$}}
\put(311,297){\makebox(0,0){$\blacktriangledown$}}
\put(316,282){\makebox(0,0){$\blacktriangledown$}}
\put(322,271){\makebox(0,0){$\blacktriangledown$}}
\put(327,255){\makebox(0,0){$\blacktriangledown$}}
\put(333,245){\makebox(0,0){$\blacktriangledown$}}
\put(338,236){\makebox(0,0){$\blacktriangledown$}}
\put(344,223){\makebox(0,0){$\blacktriangledown$}}
\put(349,213){\makebox(0,0){$\blacktriangledown$}}
\put(355,207){\makebox(0,0){$\blacktriangledown$}}
\put(360,200){\makebox(0,0){$\blacktriangledown$}}
\put(366,193){\makebox(0,0){$\blacktriangledown$}}
\put(371,186){\makebox(0,0){$\blacktriangledown$}}
\put(377,182){\makebox(0,0){$\blacktriangledown$}}
\put(382,178){\makebox(0,0){$\blacktriangledown$}}
\put(387,173){\makebox(0,0){$\blacktriangledown$}}
\put(393,167){\makebox(0,0){$\blacktriangledown$}}
\put(398,164){\makebox(0,0){$\blacktriangledown$}}
\put(404,161){\makebox(0,0){$\blacktriangledown$}}
\put(409,159){\makebox(0,0){$\blacktriangledown$}}
\put(415,156){\makebox(0,0){$\blacktriangledown$}}
\put(420,153){\makebox(0,0){$\blacktriangledown$}}
\put(426,152){\makebox(0,0){$\blacktriangledown$}}
\put(431,149){\makebox(0,0){$\blacktriangledown$}}
\put(437,147){\makebox(0,0){$\blacktriangledown$}}
\put(442,146){\makebox(0,0){$\blacktriangledown$}}
\put(447,144){\makebox(0,0){$\blacktriangledown$}}
\put(453,143){\makebox(0,0){$\blacktriangledown$}}
\put(458,142){\makebox(0,0){$\blacktriangledown$}}
\put(464,140){\makebox(0,0){$\blacktriangledown$}}
\put(469,140){\makebox(0,0){$\blacktriangledown$}}
\put(475,138){\makebox(0,0){$\blacktriangledown$}}
\put(480,138){\makebox(0,0){$\blacktriangledown$}}
\put(486,138){\makebox(0,0){$\blacktriangledown$}}
\put(491,137){\makebox(0,0){$\blacktriangledown$}}
\put(497,136){\makebox(0,0){$\blacktriangledown$}}
\put(502,137){\makebox(0,0){$\blacktriangledown$}}
\put(507,135){\makebox(0,0){$\blacktriangledown$}}
\put(513,135){\makebox(0,0){$\blacktriangledown$}}
\put(518,135){\makebox(0,0){$\blacktriangledown$}}
\put(524,134){\makebox(0,0){$\blacktriangledown$}}
\put(529,134){\makebox(0,0){$\blacktriangledown$}}
\put(535,134){\makebox(0,0){$\blacktriangledown$}}
\put(540,133){\makebox(0,0){$\blacktriangledown$}}
\put(546,133){\makebox(0,0){$\blacktriangledown$}}
\put(551,133){\makebox(0,0){$\blacktriangledown$}}
\put(557,133){\makebox(0,0){$\blacktriangledown$}}
\put(562,133){\makebox(0,0){$\blacktriangledown$}}
\put(567,133){\makebox(0,0){$\blacktriangledown$}}
\put(573,133){\makebox(0,0){$\blacktriangledown$}}
\put(578,132){\makebox(0,0){$\blacktriangledown$}}
\put(584,132){\makebox(0,0){$\blacktriangledown$}}
\put(589,132){\makebox(0,0){$\blacktriangledown$}}
\put(595,132){\makebox(0,0){$\blacktriangledown$}}
\put(600,132){\makebox(0,0){$\blacktriangledown$}}
\put(606,132){\makebox(0,0){$\blacktriangledown$}}
\put(611,132){\makebox(0,0){$\blacktriangledown$}}
\put(617,131){\makebox(0,0){$\blacktriangledown$}}
\put(622,131){\makebox(0,0){$\blacktriangledown$}}
\put(628,131){\makebox(0,0){$\blacktriangledown$}}
\put(633,131){\makebox(0,0){$\blacktriangledown$}}
\put(638,131){\makebox(0,0){$\blacktriangledown$}}
\put(644,132){\makebox(0,0){$\blacktriangledown$}}
\put(649,131){\makebox(0,0){$\blacktriangledown$}}
\put(655,131){\makebox(0,0){$\blacktriangledown$}}
\put(660,131){\makebox(0,0){$\blacktriangledown$}}
\put(666,131){\makebox(0,0){$\blacktriangledown$}}
\put(671,131){\makebox(0,0){$\blacktriangledown$}}
\put(677,131){\makebox(0,0){$\blacktriangledown$}}
\put(682,131){\makebox(0,0){$\blacktriangledown$}}
\put(688,131){\makebox(0,0){$\blacktriangledown$}}
\put(693,131){\makebox(0,0){$\blacktriangledown$}}
\put(698,131){\makebox(0,0){$\blacktriangledown$}}
\put(704,131){\makebox(0,0){$\blacktriangledown$}}
\put(709,131){\makebox(0,0){$\blacktriangledown$}}
\put(715,131){\makebox(0,0){$\blacktriangledown$}}
\put(720,131){\makebox(0,0){$\blacktriangledown$}}
\put(726,131){\makebox(0,0){$\blacktriangledown$}}
\put(731,131){\makebox(0,0){$\blacktriangledown$}}
\put(737,131){\makebox(0,0){$\blacktriangledown$}}
\put(742,131){\makebox(0,0){$\blacktriangledown$}}
\put(748,131){\makebox(0,0){$\blacktriangledown$}}
\put(753,131){\makebox(0,0){$\blacktriangledown$}}
\put(758,131){\makebox(0,0){$\blacktriangledown$}}
\put(764,131){\makebox(0,0){$\blacktriangledown$}}
\put(769,131){\makebox(0,0){$\blacktriangledown$}}
\put(775,131){\makebox(0,0){$\blacktriangledown$}}
\put(780,131){\makebox(0,0){$\blacktriangledown$}}
\put(786,131){\makebox(0,0){$\blacktriangledown$}}
\put(791,131){\makebox(0,0){$\blacktriangledown$}}
\put(797,131){\makebox(0,0){$\blacktriangledown$}}
\put(802,131){\makebox(0,0){$\blacktriangledown$}}
\put(808,131){\makebox(0,0){$\blacktriangledown$}}
\put(813,131){\makebox(0,0){$\blacktriangledown$}}
\put(818,131){\makebox(0,0){$\blacktriangledown$}}
\put(824,131){\makebox(0,0){$\blacktriangledown$}}
\put(829,131){\makebox(0,0){$\blacktriangledown$}}
\put(835,131){\makebox(0,0){$\blacktriangledown$}}
\put(840,131){\makebox(0,0){$\blacktriangledown$}}
\put(846,131){\makebox(0,0){$\blacktriangledown$}}
\put(851,131){\makebox(0,0){$\blacktriangledown$}}
\put(857,131){\makebox(0,0){$\blacktriangledown$}}
\put(862,131){\makebox(0,0){$\blacktriangledown$}}
\put(868,131){\makebox(0,0){$\blacktriangledown$}}
\put(873,131){\makebox(0,0){$\blacktriangledown$}}
\put(878,131){\makebox(0,0){$\blacktriangledown$}}
\put(884,131){\makebox(0,0){$\blacktriangledown$}}
\put(889,131){\makebox(0,0){$\blacktriangledown$}}
\put(895,131){\makebox(0,0){$\blacktriangledown$}}
\put(900,131){\makebox(0,0){$\blacktriangledown$}}
\put(906,131){\makebox(0,0){$\blacktriangledown$}}
\put(911,131){\makebox(0,0){$\blacktriangledown$}}
\put(917,131){\makebox(0,0){$\blacktriangledown$}}
\put(922,131){\makebox(0,0){$\blacktriangledown$}}
\put(928,131){\makebox(0,0){$\blacktriangledown$}}
\put(933,131){\makebox(0,0){$\blacktriangledown$}}
\put(939,131){\makebox(0,0){$\blacktriangledown$}}
\put(944,131){\makebox(0,0){$\blacktriangledown$}}
\put(949,131){\makebox(0,0){$\blacktriangledown$}}
\put(955,131){\makebox(0,0){$\blacktriangledown$}}
\put(960,131){\makebox(0,0){$\blacktriangledown$}}
\put(966,131){\makebox(0,0){$\blacktriangledown$}}
\put(971,131){\makebox(0,0){$\blacktriangledown$}}
\put(977,131){\makebox(0,0){$\blacktriangledown$}}
\put(982,131){\makebox(0,0){$\blacktriangledown$}}
\put(988,131){\makebox(0,0){$\blacktriangledown$}}
\put(993,131){\makebox(0,0){$\blacktriangledown$}}
\put(999,131){\makebox(0,0){$\blacktriangledown$}}
\put(1004,131){\makebox(0,0){$\blacktriangledown$}}
\put(1009,131){\makebox(0,0){$\blacktriangledown$}}
\put(1015,131){\makebox(0,0){$\blacktriangledown$}}
\put(1020,131){\makebox(0,0){$\blacktriangledown$}}
\put(1026,131){\makebox(0,0){$\blacktriangledown$}}
\put(1031,131){\makebox(0,0){$\blacktriangledown$}}
\put(1037,131){\makebox(0,0){$\blacktriangledown$}}
\put(1042,131){\makebox(0,0){$\blacktriangledown$}}
\put(1048,131){\makebox(0,0){$\blacktriangledown$}}
\put(1053,131){\makebox(0,0){$\blacktriangledown$}}
\put(1059,131){\makebox(0,0){$\blacktriangledown$}}
\put(1064,131){\makebox(0,0){$\blacktriangledown$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\end{picture}

\begin{picture}(1125,900)(0,0)
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,222){\makebox(0,0)[r]{ 0.01}}
\put(1044.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,313){\makebox(0,0)[r]{ 0.02}}
\put(1044.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,404){\makebox(0,0)[r]{ 0.03}}
\put(1044.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,495){\makebox(0,0)[r]{ 0.04}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,586){\makebox(0,0)[r]{ 0.05}}
\put(1044.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,677){\makebox(0,0)[r]{ 0.06}}
\put(1044.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,768){\makebox(0,0)[r]{ 0.07}}
\put(1044.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,859){\makebox(0,0)[r]{ 0.08}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,90){\makebox(0,0){ 1000}}
\put(409.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628,90){\makebox(0,0){ 2000}}
\put(628.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846,90){\makebox(0,0){ 3000}}
\put(846.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 4000}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(20,495){\makebox(0,0){${P(t_1)}p^{\gamma}$}}
\put(627,29){\makebox(0,0){${t_1}p^{\delta}$}}
\put(628,495){\makebox(0,0)[l]{$\gamma=-1$}}
\put(628,404){\makebox(0,0)[l]{$\delta=1$}}
\put(955,768){\makebox(0,0)[l]{(b)}}
\put(191,131){\makebox(0,0){$\blacksquare$}}
\put(194,131){\makebox(0,0){$\blacksquare$}}
\put(198,131){\makebox(0,0){$\blacksquare$}}
\put(201,133){\makebox(0,0){$\blacksquare$}}
\put(204,141){\makebox(0,0){$\blacksquare$}}
\put(207,166){\makebox(0,0){$\blacksquare$}}
\put(211,210){\makebox(0,0){$\blacksquare$}}
\put(214,275){\makebox(0,0){$\blacksquare$}}
\put(217,356){\makebox(0,0){$\blacksquare$}}
\put(220,421){\makebox(0,0){$\blacksquare$}}
\put(224,495){\makebox(0,0){$\blacksquare$}}
\put(227,573){\makebox(0,0){$\blacksquare$}}
\put(230,617){\makebox(0,0){$\blacksquare$}}
\put(234,661){\makebox(0,0){$\blacksquare$}}
\put(237,718){\makebox(0,0){$\blacksquare$}}
\put(240,737){\makebox(0,0){$\blacksquare$}}
\put(243,752){\makebox(0,0){$\blacksquare$}}
\put(247,773){\makebox(0,0){$\blacksquare$}}
\put(250,789){\makebox(0,0){$\blacksquare$}}
\put(253,789){\makebox(0,0){$\blacksquare$}}
\put(256,792){\makebox(0,0){$\blacksquare$}}
\put(260,779){\makebox(0,0){$\blacksquare$}}
\put(263,788){\makebox(0,0){$\blacksquare$}}
\put(266,772){\makebox(0,0){$\blacksquare$}}
\put(270,762){\makebox(0,0){$\blacksquare$}}
\put(273,753){\makebox(0,0){$\blacksquare$}}
\put(276,739){\makebox(0,0){$\blacksquare$}}
\put(279,727){\makebox(0,0){$\blacksquare$}}
\put(283,704){\makebox(0,0){$\blacksquare$}}
\put(286,707){\makebox(0,0){$\blacksquare$}}
\put(289,682){\makebox(0,0){$\blacksquare$}}
\put(292,658){\makebox(0,0){$\blacksquare$}}
\put(296,650){\makebox(0,0){$\blacksquare$}}
\put(299,632){\makebox(0,0){$\blacksquare$}}
\put(302,616){\makebox(0,0){$\blacksquare$}}
\put(306,615){\makebox(0,0){$\blacksquare$}}
\put(309,589){\makebox(0,0){$\blacksquare$}}
\put(312,583){\makebox(0,0){$\blacksquare$}}
\put(315,563){\makebox(0,0){$\blacksquare$}}
\put(319,554){\makebox(0,0){$\blacksquare$}}
\put(322,525){\makebox(0,0){$\blacksquare$}}
\put(325,533){\makebox(0,0){$\blacksquare$}}
\put(328,517){\makebox(0,0){$\blacksquare$}}
\put(332,505){\makebox(0,0){$\blacksquare$}}
\put(335,480){\makebox(0,0){$\blacksquare$}}
\put(338,473){\makebox(0,0){$\blacksquare$}}
\put(342,461){\makebox(0,0){$\blacksquare$}}
\put(345,450){\makebox(0,0){$\blacksquare$}}
\put(348,443){\makebox(0,0){$\blacksquare$}}
\put(351,431){\makebox(0,0){$\blacksquare$}}
\put(355,426){\makebox(0,0){$\blacksquare$}}
\put(358,415){\makebox(0,0){$\blacksquare$}}
\put(361,410){\makebox(0,0){$\blacksquare$}}
\put(365,400){\makebox(0,0){$\blacksquare$}}
\put(368,385){\makebox(0,0){$\blacksquare$}}
\put(371,376){\makebox(0,0){$\blacksquare$}}
\put(374,372){\makebox(0,0){$\blacksquare$}}
\put(378,359){\makebox(0,0){$\blacksquare$}}
\put(381,351){\makebox(0,0){$\blacksquare$}}
\put(384,344){\makebox(0,0){$\blacksquare$}}
\put(387,341){\makebox(0,0){$\blacksquare$}}
\put(391,337){\makebox(0,0){$\blacksquare$}}
\put(394,326){\makebox(0,0){$\blacksquare$}}
\put(397,324){\makebox(0,0){$\blacksquare$}}
\put(401,315){\makebox(0,0){$\blacksquare$}}
\put(404,311){\makebox(0,0){$\blacksquare$}}
\put(407,297){\makebox(0,0){$\blacksquare$}}
\put(410,299){\makebox(0,0){$\blacksquare$}}
\put(414,287){\makebox(0,0){$\blacksquare$}}
\put(417,285){\makebox(0,0){$\blacksquare$}}
\put(420,282){\makebox(0,0){$\blacksquare$}}
\put(423,272){\makebox(0,0){$\blacksquare$}}
\put(427,267){\makebox(0,0){$\blacksquare$}}
\put(430,265){\makebox(0,0){$\blacksquare$}}
\put(433,260){\makebox(0,0){$\blacksquare$}}
\put(437,257){\makebox(0,0){$\blacksquare$}}
\put(440,252){\makebox(0,0){$\blacksquare$}}
\put(443,248){\makebox(0,0){$\blacksquare$}}
\put(446,244){\makebox(0,0){$\blacksquare$}}
\put(450,236){\makebox(0,0){$\blacksquare$}}
\put(453,244){\makebox(0,0){$\blacksquare$}}
\put(456,232){\makebox(0,0){$\blacksquare$}}
\put(459,235){\makebox(0,0){$\blacksquare$}}
\put(463,227){\makebox(0,0){$\blacksquare$}}
\put(466,220){\makebox(0,0){$\blacksquare$}}
\put(469,225){\makebox(0,0){$\blacksquare$}}
\put(473,218){\makebox(0,0){$\blacksquare$}}
\put(476,217){\makebox(0,0){$\blacksquare$}}
\put(479,212){\makebox(0,0){$\blacksquare$}}
\put(482,210){\makebox(0,0){$\blacksquare$}}
\put(486,210){\makebox(0,0){$\blacksquare$}}
\put(489,206){\makebox(0,0){$\blacksquare$}}
\put(492,202){\makebox(0,0){$\blacksquare$}}
\put(495,202){\makebox(0,0){$\blacksquare$}}
\put(499,199){\makebox(0,0){$\blacksquare$}}
\put(502,197){\makebox(0,0){$\blacksquare$}}
\put(505,196){\makebox(0,0){$\blacksquare$}}
\put(509,189){\makebox(0,0){$\blacksquare$}}
\put(512,190){\makebox(0,0){$\blacksquare$}}
\put(515,188){\makebox(0,0){$\blacksquare$}}
\put(518,185){\makebox(0,0){$\blacksquare$}}
\put(522,188){\makebox(0,0){$\blacksquare$}}
\put(525,183){\makebox(0,0){$\blacksquare$}}
\put(528,181){\makebox(0,0){$\blacksquare$}}
\put(531,177){\makebox(0,0){$\blacksquare$}}
\put(535,177){\makebox(0,0){$\blacksquare$}}
\put(538,176){\makebox(0,0){$\blacksquare$}}
\put(541,175){\makebox(0,0){$\blacksquare$}}
\put(545,173){\makebox(0,0){$\blacksquare$}}
\put(548,169){\makebox(0,0){$\blacksquare$}}
\put(551,169){\makebox(0,0){$\blacksquare$}}
\put(554,168){\makebox(0,0){$\blacksquare$}}
\put(558,169){\makebox(0,0){$\blacksquare$}}
\put(561,164){\makebox(0,0){$\blacksquare$}}
\put(564,164){\makebox(0,0){$\blacksquare$}}
\put(567,162){\makebox(0,0){$\blacksquare$}}
\put(571,161){\makebox(0,0){$\blacksquare$}}
\put(574,161){\makebox(0,0){$\blacksquare$}}
\put(577,161){\makebox(0,0){$\blacksquare$}}
\put(581,160){\makebox(0,0){$\blacksquare$}}
\put(584,158){\makebox(0,0){$\blacksquare$}}
\put(587,161){\makebox(0,0){$\blacksquare$}}
\put(590,157){\makebox(0,0){$\blacksquare$}}
\put(594,156){\makebox(0,0){$\blacksquare$}}
\put(597,157){\makebox(0,0){$\blacksquare$}}
\put(600,155){\makebox(0,0){$\blacksquare$}}
\put(603,153){\makebox(0,0){$\blacksquare$}}
\put(607,153){\makebox(0,0){$\blacksquare$}}
\put(610,154){\makebox(0,0){$\blacksquare$}}
\put(613,153){\makebox(0,0){$\blacksquare$}}
\put(617,151){\makebox(0,0){$\blacksquare$}}
\put(620,151){\makebox(0,0){$\blacksquare$}}
\put(623,149){\makebox(0,0){$\blacksquare$}}
\put(626,148){\makebox(0,0){$\blacksquare$}}
\put(630,149){\makebox(0,0){$\blacksquare$}}
\put(633,148){\makebox(0,0){$\blacksquare$}}
\put(636,148){\makebox(0,0){$\blacksquare$}}
\put(640,147){\makebox(0,0){$\blacksquare$}}
\put(643,145){\makebox(0,0){$\blacksquare$}}
\put(646,146){\makebox(0,0){$\blacksquare$}}
\put(649,146){\makebox(0,0){$\blacksquare$}}
\put(653,145){\makebox(0,0){$\blacksquare$}}
\put(656,143){\makebox(0,0){$\blacksquare$}}
\put(659,145){\makebox(0,0){$\blacksquare$}}
\put(662,142){\makebox(0,0){$\blacksquare$}}
\put(666,143){\makebox(0,0){$\blacksquare$}}
\put(669,142){\makebox(0,0){$\blacksquare$}}
\put(672,142){\makebox(0,0){$\blacksquare$}}
\put(676,144){\makebox(0,0){$\blacksquare$}}
\put(679,141){\makebox(0,0){$\blacksquare$}}
\put(682,140){\makebox(0,0){$\blacksquare$}}
\put(685,140){\makebox(0,0){$\blacksquare$}}
\put(689,141){\makebox(0,0){$\blacksquare$}}
\put(692,140){\makebox(0,0){$\blacksquare$}}
\put(695,141){\makebox(0,0){$\blacksquare$}}
\put(698,140){\makebox(0,0){$\blacksquare$}}
\put(702,139){\makebox(0,0){$\blacksquare$}}
\put(705,139){\makebox(0,0){$\blacksquare$}}
\put(708,140){\makebox(0,0){$\blacksquare$}}
\put(712,138){\makebox(0,0){$\blacksquare$}}
\put(715,138){\makebox(0,0){$\blacksquare$}}
\put(718,137){\makebox(0,0){$\blacksquare$}}
\put(721,138){\makebox(0,0){$\blacksquare$}}
\put(725,138){\makebox(0,0){$\blacksquare$}}
\put(728,136){\makebox(0,0){$\blacksquare$}}
\put(731,137){\makebox(0,0){$\blacksquare$}}
\put(734,137){\makebox(0,0){$\blacksquare$}}
\put(738,138){\makebox(0,0){$\blacksquare$}}
\put(741,136){\makebox(0,0){$\blacksquare$}}
\put(744,136){\makebox(0,0){$\blacksquare$}}
\put(748,136){\makebox(0,0){$\blacksquare$}}
\put(751,135){\makebox(0,0){$\blacksquare$}}
\put(754,135){\makebox(0,0){$\blacksquare$}}
\put(757,135){\makebox(0,0){$\blacksquare$}}
\put(761,136){\makebox(0,0){$\blacksquare$}}
\put(764,136){\makebox(0,0){$\blacksquare$}}
\put(767,135){\makebox(0,0){$\blacksquare$}}
\put(770,135){\makebox(0,0){$\blacksquare$}}
\put(774,134){\makebox(0,0){$\blacksquare$}}
\put(777,135){\makebox(0,0){$\blacksquare$}}
\put(780,135){\makebox(0,0){$\blacksquare$}}
\put(784,134){\makebox(0,0){$\blacksquare$}}
\put(787,134){\makebox(0,0){$\blacksquare$}}
\put(790,134){\makebox(0,0){$\blacksquare$}}
\put(793,134){\makebox(0,0){$\blacksquare$}}
\put(797,134){\makebox(0,0){$\blacksquare$}}
\put(800,134){\makebox(0,0){$\blacksquare$}}
\put(803,133){\makebox(0,0){$\blacksquare$}}
\put(806,134){\makebox(0,0){$\blacksquare$}}
\put(810,134){\makebox(0,0){$\blacksquare$}}
\put(813,133){\makebox(0,0){$\blacksquare$}}
\put(816,134){\makebox(0,0){$\blacksquare$}}
\put(820,133){\makebox(0,0){$\blacksquare$}}
\put(823,134){\makebox(0,0){$\blacksquare$}}
\put(826,133){\makebox(0,0){$\blacksquare$}}
\put(829,133){\makebox(0,0){$\blacksquare$}}
\put(833,133){\makebox(0,0){$\blacksquare$}}
\put(836,132){\makebox(0,0){$\blacksquare$}}
\put(839,133){\makebox(0,0){$\blacksquare$}}
\put(842,133){\makebox(0,0){$\blacksquare$}}
\put(191,131){\makebox(0,0){$\bullet$}}
\put(196,131){\makebox(0,0){$\bullet$}}
\put(202,137){\makebox(0,0){$\bullet$}}
\put(207,180){\makebox(0,0){$\bullet$}}
\put(213,275){\makebox(0,0){$\bullet$}}
\put(218,398){\makebox(0,0){$\bullet$}}
\put(224,526){\makebox(0,0){$\bullet$}}
\put(229,619){\makebox(0,0){$\bullet$}}
\put(235,691){\makebox(0,0){$\bullet$}}
\put(240,745){\makebox(0,0){$\bullet$}}
\put(246,774){\makebox(0,0){$\bullet$}}
\put(251,790){\makebox(0,0){$\bullet$}}
\put(256,792){\makebox(0,0){$\bullet$}}
\put(262,773){\makebox(0,0){$\bullet$}}
\put(267,760){\makebox(0,0){$\bullet$}}
\put(273,747){\makebox(0,0){$\bullet$}}
\put(278,721){\makebox(0,0){$\bullet$}}
\put(284,695){\makebox(0,0){$\bullet$}}
\put(289,676){\makebox(0,0){$\bullet$}}
\put(295,647){\makebox(0,0){$\bullet$}}
\put(300,626){\makebox(0,0){$\bullet$}}
\put(306,606){\makebox(0,0){$\bullet$}}
\put(311,579){\makebox(0,0){$\bullet$}}
\put(316,556){\makebox(0,0){$\bullet$}}
\put(322,534){\makebox(0,0){$\bullet$}}
\put(327,517){\makebox(0,0){$\bullet$}}
\put(333,487){\makebox(0,0){$\bullet$}}
\put(338,471){\makebox(0,0){$\bullet$}}
\put(344,454){\makebox(0,0){$\bullet$}}
\put(349,438){\makebox(0,0){$\bullet$}}
\put(355,418){\makebox(0,0){$\bullet$}}
\put(360,402){\makebox(0,0){$\bullet$}}
\put(366,391){\makebox(0,0){$\bullet$}}
\put(371,372){\makebox(0,0){$\bullet$}}
\put(377,361){\makebox(0,0){$\bullet$}}
\put(382,349){\makebox(0,0){$\bullet$}}
\put(387,339){\makebox(0,0){$\bullet$}}
\put(393,327){\makebox(0,0){$\bullet$}}
\put(398,317){\makebox(0,0){$\bullet$}}
\put(404,309){\makebox(0,0){$\bullet$}}
\put(409,299){\makebox(0,0){$\bullet$}}
\put(415,291){\makebox(0,0){$\bullet$}}
\put(420,280){\makebox(0,0){$\bullet$}}
\put(426,267){\makebox(0,0){$\bullet$}}
\put(431,264){\makebox(0,0){$\bullet$}}
\put(437,256){\makebox(0,0){$\bullet$}}
\put(442,248){\makebox(0,0){$\bullet$}}
\put(447,245){\makebox(0,0){$\bullet$}}
\put(453,236){\makebox(0,0){$\bullet$}}
\put(458,232){\makebox(0,0){$\bullet$}}
\put(464,224){\makebox(0,0){$\bullet$}}
\put(469,221){\makebox(0,0){$\bullet$}}
\put(475,216){\makebox(0,0){$\bullet$}}
\put(480,208){\makebox(0,0){$\bullet$}}
\put(486,204){\makebox(0,0){$\bullet$}}
\put(491,201){\makebox(0,0){$\bullet$}}
\put(497,197){\makebox(0,0){$\bullet$}}
\put(502,194){\makebox(0,0){$\bullet$}}
\put(507,188){\makebox(0,0){$\bullet$}}
\put(513,188){\makebox(0,0){$\bullet$}}
\put(518,184){\makebox(0,0){$\bullet$}}
\put(524,183){\makebox(0,0){$\bullet$}}
\put(529,176){\makebox(0,0){$\bullet$}}
\put(535,173){\makebox(0,0){$\bullet$}}
\put(540,173){\makebox(0,0){$\bullet$}}
\put(546,170){\makebox(0,0){$\bullet$}}
\put(551,169){\makebox(0,0){$\bullet$}}
\put(557,168){\makebox(0,0){$\bullet$}}
\put(562,167){\makebox(0,0){$\bullet$}}
\put(567,162){\makebox(0,0){$\bullet$}}
\put(573,161){\makebox(0,0){$\bullet$}}
\put(578,160){\makebox(0,0){$\bullet$}}
\put(584,157){\makebox(0,0){$\bullet$}}
\put(589,156){\makebox(0,0){$\bullet$}}
\put(595,155){\makebox(0,0){$\bullet$}}
\put(600,154){\makebox(0,0){$\bullet$}}
\put(606,152){\makebox(0,0){$\bullet$}}
\put(611,151){\makebox(0,0){$\bullet$}}
\put(617,152){\makebox(0,0){$\bullet$}}
\put(622,149){\makebox(0,0){$\bullet$}}
\put(628,148){\makebox(0,0){$\bullet$}}
\put(633,147){\makebox(0,0){$\bullet$}}
\put(638,147){\makebox(0,0){$\bullet$}}
\put(644,146){\makebox(0,0){$\bullet$}}
\put(649,145){\makebox(0,0){$\bullet$}}
\put(655,144){\makebox(0,0){$\bullet$}}
\put(660,143){\makebox(0,0){$\bullet$}}
\put(666,143){\makebox(0,0){$\bullet$}}
\put(671,142){\makebox(0,0){$\bullet$}}
\put(677,142){\makebox(0,0){$\bullet$}}
\put(682,141){\makebox(0,0){$\bullet$}}
\put(688,140){\makebox(0,0){$\bullet$}}
\put(693,140){\makebox(0,0){$\bullet$}}
\put(698,138){\makebox(0,0){$\bullet$}}
\put(704,139){\makebox(0,0){$\bullet$}}
\put(709,139){\makebox(0,0){$\bullet$}}
\put(715,138){\makebox(0,0){$\bullet$}}
\put(720,138){\makebox(0,0){$\bullet$}}
\put(726,138){\makebox(0,0){$\bullet$}}
\put(731,137){\makebox(0,0){$\bullet$}}
\put(737,136){\makebox(0,0){$\bullet$}}
\put(742,137){\makebox(0,0){$\bullet$}}
\put(748,136){\makebox(0,0){$\bullet$}}
\put(753,136){\makebox(0,0){$\bullet$}}
\put(758,136){\makebox(0,0){$\bullet$}}
\put(764,135){\makebox(0,0){$\bullet$}}
\put(769,136){\makebox(0,0){$\bullet$}}
\put(775,134){\makebox(0,0){$\bullet$}}
\put(780,134){\makebox(0,0){$\bullet$}}
\put(786,134){\makebox(0,0){$\bullet$}}
\put(791,134){\makebox(0,0){$\bullet$}}
\put(797,134){\makebox(0,0){$\bullet$}}
\put(802,134){\makebox(0,0){$\bullet$}}
\put(808,134){\makebox(0,0){$\bullet$}}
\put(813,133){\makebox(0,0){$\bullet$}}
\put(818,133){\makebox(0,0){$\bullet$}}
\put(824,134){\makebox(0,0){$\bullet$}}
\put(829,133){\makebox(0,0){$\bullet$}}
\put(835,132){\makebox(0,0){$\bullet$}}
\put(840,133){\makebox(0,0){$\bullet$}}
\put(846,133){\makebox(0,0){$\bullet$}}
\put(851,133){\makebox(0,0){$\bullet$}}
\put(857,133){\makebox(0,0){$\bullet$}}
\put(862,132){\makebox(0,0){$\bullet$}}
\put(868,132){\makebox(0,0){$\bullet$}}
\put(873,132){\makebox(0,0){$\bullet$}}
\put(878,132){\makebox(0,0){$\bullet$}}
\put(884,132){\makebox(0,0){$\bullet$}}
\put(889,132){\makebox(0,0){$\bullet$}}
\put(895,132){\makebox(0,0){$\bullet$}}
\put(900,132){\makebox(0,0){$\bullet$}}
\put(906,132){\makebox(0,0){$\bullet$}}
\put(911,132){\makebox(0,0){$\bullet$}}
\put(917,132){\makebox(0,0){$\bullet$}}
\put(922,132){\makebox(0,0){$\bullet$}}
\put(928,132){\makebox(0,0){$\bullet$}}
\put(933,132){\makebox(0,0){$\bullet$}}
\put(939,132){\makebox(0,0){$\bullet$}}
\put(944,132){\makebox(0,0){$\bullet$}}
\put(949,132){\makebox(0,0){$\bullet$}}
\put(955,131){\makebox(0,0){$\bullet$}}
\put(960,131){\makebox(0,0){$\bullet$}}
\put(966,131){\makebox(0,0){$\bullet$}}
\put(971,132){\makebox(0,0){$\bullet$}}
\put(977,131){\makebox(0,0){$\bullet$}}
\put(982,131){\makebox(0,0){$\bullet$}}
\put(988,131){\makebox(0,0){$\bullet$}}
\put(993,131){\makebox(0,0){$\bullet$}}
\put(999,131){\makebox(0,0){$\bullet$}}
\put(1004,131){\makebox(0,0){$\bullet$}}
\put(1009,131){\makebox(0,0){$\bullet$}}
\put(1015,131){\makebox(0,0){$\bullet$}}
\put(1020,131){\makebox(0,0){$\bullet$}}
\put(1026,131){\makebox(0,0){$\bullet$}}
\put(1031,131){\makebox(0,0){$\bullet$}}
\put(1037,131){\makebox(0,0){$\bullet$}}
\put(1042,131){\makebox(0,0){$\bullet$}}
\put(1048,131){\makebox(0,0){$\bullet$}}
\put(1053,131){\makebox(0,0){$\bullet$}}
\put(1059,131){\makebox(0,0){$\bullet$}}
\put(1064,131){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(191,131){\makebox(0,0){$\blacktriangle$}}
\put(199,133){\makebox(0,0){$\blacktriangle$}}
\put(206,182){\makebox(0,0){$\blacktriangle$}}
\put(214,323){\makebox(0,0){$\blacktriangle$}}
\put(222,499){\makebox(0,0){$\blacktriangle$}}
\put(229,637){\makebox(0,0){$\blacktriangle$}}
\put(237,732){\makebox(0,0){$\blacktriangle$}}
\put(244,780){\makebox(0,0){$\blacktriangle$}}
\put(252,786){\makebox(0,0){$\blacktriangle$}}
\put(260,784){\makebox(0,0){$\blacktriangle$}}
\put(267,763){\makebox(0,0){$\blacktriangle$}}
\put(275,731){\makebox(0,0){$\blacktriangle$}}
\put(283,693){\makebox(0,0){$\blacktriangle$}}
\put(290,662){\makebox(0,0){$\blacktriangle$}}
\put(298,632){\makebox(0,0){$\blacktriangle$}}
\put(306,597){\makebox(0,0){$\blacktriangle$}}
\put(313,560){\makebox(0,0){$\blacktriangle$}}
\put(321,540){\makebox(0,0){$\blacktriangle$}}
\put(328,502){\makebox(0,0){$\blacktriangle$}}
\put(336,477){\makebox(0,0){$\blacktriangle$}}
\put(344,447){\makebox(0,0){$\blacktriangle$}}
\put(351,423){\makebox(0,0){$\blacktriangle$}}
\put(359,403){\makebox(0,0){$\blacktriangle$}}
\put(367,379){\makebox(0,0){$\blacktriangle$}}
\put(374,368){\makebox(0,0){$\blacktriangle$}}
\put(382,349){\makebox(0,0){$\blacktriangle$}}
\put(390,330){\makebox(0,0){$\blacktriangle$}}
\put(397,320){\makebox(0,0){$\blacktriangle$}}
\put(405,301){\makebox(0,0){$\blacktriangle$}}
\put(413,287){\makebox(0,0){$\blacktriangle$}}
\put(420,277){\makebox(0,0){$\blacktriangle$}}
\put(428,264){\makebox(0,0){$\blacktriangle$}}
\put(435,256){\makebox(0,0){$\blacktriangle$}}
\put(443,248){\makebox(0,0){$\blacktriangle$}}
\put(451,236){\makebox(0,0){$\blacktriangle$}}
\put(458,228){\makebox(0,0){$\blacktriangle$}}
\put(466,221){\makebox(0,0){$\blacktriangle$}}
\put(474,213){\makebox(0,0){$\blacktriangle$}}
\put(481,209){\makebox(0,0){$\blacktriangle$}}
\put(489,200){\makebox(0,0){$\blacktriangle$}}
\put(497,197){\makebox(0,0){$\blacktriangle$}}
\put(504,194){\makebox(0,0){$\blacktriangle$}}
\put(512,188){\makebox(0,0){$\blacktriangle$}}
\put(519,185){\makebox(0,0){$\blacktriangle$}}
\put(527,177){\makebox(0,0){$\blacktriangle$}}
\put(535,176){\makebox(0,0){$\blacktriangle$}}
\put(542,172){\makebox(0,0){$\blacktriangle$}}
\put(550,169){\makebox(0,0){$\blacktriangle$}}
\put(558,166){\makebox(0,0){$\blacktriangle$}}
\put(565,166){\makebox(0,0){$\blacktriangle$}}
\put(573,161){\makebox(0,0){$\blacktriangle$}}
\put(581,160){\makebox(0,0){$\blacktriangle$}}
\put(588,157){\makebox(0,0){$\blacktriangle$}}
\put(596,154){\makebox(0,0){$\blacktriangle$}}
\put(603,151){\makebox(0,0){$\blacktriangle$}}
\put(611,151){\makebox(0,0){$\blacktriangle$}}
\put(619,149){\makebox(0,0){$\blacktriangle$}}
\put(626,148){\makebox(0,0){$\blacktriangle$}}
\put(634,147){\makebox(0,0){$\blacktriangle$}}
\put(642,146){\makebox(0,0){$\blacktriangle$}}
\put(649,145){\makebox(0,0){$\blacktriangle$}}
\put(657,144){\makebox(0,0){$\blacktriangle$}}
\put(665,143){\makebox(0,0){$\blacktriangle$}}
\put(672,142){\makebox(0,0){$\blacktriangle$}}
\put(680,141){\makebox(0,0){$\blacktriangle$}}
\put(688,141){\makebox(0,0){$\blacktriangle$}}
\put(695,140){\makebox(0,0){$\blacktriangle$}}
\put(703,139){\makebox(0,0){$\blacktriangle$}}
\put(710,139){\makebox(0,0){$\blacktriangle$}}
\put(718,137){\makebox(0,0){$\blacktriangle$}}
\put(726,137){\makebox(0,0){$\blacktriangle$}}
\put(733,136){\makebox(0,0){$\blacktriangle$}}
\put(741,136){\makebox(0,0){$\blacktriangle$}}
\put(749,136){\makebox(0,0){$\blacktriangle$}}
\put(756,135){\makebox(0,0){$\blacktriangle$}}
\put(764,135){\makebox(0,0){$\blacktriangle$}}
\put(772,135){\makebox(0,0){$\blacktriangle$}}
\put(779,135){\makebox(0,0){$\blacktriangle$}}
\put(787,134){\makebox(0,0){$\blacktriangle$}}
\put(794,134){\makebox(0,0){$\blacktriangle$}}
\put(802,134){\makebox(0,0){$\blacktriangle$}}
\put(810,133){\makebox(0,0){$\blacktriangle$}}
\put(817,134){\makebox(0,0){$\blacktriangle$}}
\put(825,133){\makebox(0,0){$\blacktriangle$}}
\put(833,133){\makebox(0,0){$\blacktriangle$}}
\put(840,133){\makebox(0,0){$\blacktriangle$}}
\put(848,132){\makebox(0,0){$\blacktriangle$}}
\put(856,133){\makebox(0,0){$\blacktriangle$}}
\put(863,133){\makebox(0,0){$\blacktriangle$}}
\put(871,132){\makebox(0,0){$\blacktriangle$}}
\put(878,132){\makebox(0,0){$\blacktriangle$}}
\put(886,132){\makebox(0,0){$\blacktriangle$}}
\put(894,132){\makebox(0,0){$\blacktriangle$}}
\put(901,132){\makebox(0,0){$\blacktriangle$}}
\put(909,132){\makebox(0,0){$\blacktriangle$}}
\put(917,132){\makebox(0,0){$\blacktriangle$}}
\put(924,132){\makebox(0,0){$\blacktriangle$}}
\put(932,132){\makebox(0,0){$\blacktriangle$}}
\put(940,132){\makebox(0,0){$\blacktriangle$}}
\put(947,132){\makebox(0,0){$\blacktriangle$}}
\put(955,132){\makebox(0,0){$\blacktriangle$}}
\put(963,131){\makebox(0,0){$\blacktriangle$}}
\put(970,132){\makebox(0,0){$\blacktriangle$}}
\put(978,132){\makebox(0,0){$\blacktriangle$}}
\put(985,131){\makebox(0,0){$\blacktriangle$}}
\put(993,131){\makebox(0,0){$\blacktriangle$}}
\put(1001,131){\makebox(0,0){$\blacktriangle$}}
\put(1008,131){\makebox(0,0){$\blacktriangle$}}
\put(1016,131){\makebox(0,0){$\blacktriangle$}}
\put(1024,131){\makebox(0,0){$\blacktriangle$}}
\put(1031,131){\makebox(0,0){$\blacktriangle$}}
\put(1039,131){\makebox(0,0){$\blacktriangle$}}
\put(1047,131){\makebox(0,0){$\blacktriangle$}}
\put(1054,131){\makebox(0,0){$\blacktriangle$}}
\put(1062,131){\makebox(0,0){$\blacktriangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(191,131){\makebox(0,0){$\blacktriangledown$}}
\put(201,144){\makebox(0,0){$\blacktriangledown$}}
\put(211,277){\makebox(0,0){$\blacktriangledown$}}
\put(220,495){\makebox(0,0){$\blacktriangledown$}}
\put(230,670){\makebox(0,0){$\blacktriangledown$}}
\put(240,756){\makebox(0,0){$\blacktriangledown$}}
\put(250,788){\makebox(0,0){$\blacktriangledown$}}
\put(260,786){\makebox(0,0){$\blacktriangledown$}}
\put(270,747){\makebox(0,0){$\blacktriangledown$}}
\put(279,715){\makebox(0,0){$\blacktriangledown$}}
\put(289,664){\makebox(0,0){$\blacktriangledown$}}
\put(299,620){\makebox(0,0){$\blacktriangledown$}}
\put(309,575){\makebox(0,0){$\blacktriangledown$}}
\put(319,538){\makebox(0,0){$\blacktriangledown$}}
\put(328,495){\makebox(0,0){$\blacktriangledown$}}
\put(338,465){\makebox(0,0){$\blacktriangledown$}}
\put(348,432){\makebox(0,0){$\blacktriangledown$}}
\put(358,403){\makebox(0,0){$\blacktriangledown$}}
\put(368,378){\makebox(0,0){$\blacktriangledown$}}
\put(378,355){\makebox(0,0){$\blacktriangledown$}}
\put(387,333){\makebox(0,0){$\blacktriangledown$}}
\put(397,313){\makebox(0,0){$\blacktriangledown$}}
\put(407,293){\makebox(0,0){$\blacktriangledown$}}
\put(417,278){\makebox(0,0){$\blacktriangledown$}}
\put(427,267){\makebox(0,0){$\blacktriangledown$}}
\put(437,252){\makebox(0,0){$\blacktriangledown$}}
\put(446,242){\makebox(0,0){$\blacktriangledown$}}
\put(456,233){\makebox(0,0){$\blacktriangledown$}}
\put(466,220){\makebox(0,0){$\blacktriangledown$}}
\put(476,211){\makebox(0,0){$\blacktriangledown$}}
\put(486,205){\makebox(0,0){$\blacktriangledown$}}
\put(495,198){\makebox(0,0){$\blacktriangledown$}}
\put(505,192){\makebox(0,0){$\blacktriangledown$}}
\put(515,185){\makebox(0,0){$\blacktriangledown$}}
\put(525,181){\makebox(0,0){$\blacktriangledown$}}
\put(535,176){\makebox(0,0){$\blacktriangledown$}}
\put(545,172){\makebox(0,0){$\blacktriangledown$}}
\put(554,166){\makebox(0,0){$\blacktriangledown$}}
\put(564,163){\makebox(0,0){$\blacktriangledown$}}
\put(574,161){\makebox(0,0){$\blacktriangledown$}}
\put(584,158){\makebox(0,0){$\blacktriangledown$}}
\put(594,155){\makebox(0,0){$\blacktriangledown$}}
\put(603,153){\makebox(0,0){$\blacktriangledown$}}
\put(613,151){\makebox(0,0){$\blacktriangledown$}}
\put(623,149){\makebox(0,0){$\blacktriangledown$}}
\put(633,146){\makebox(0,0){$\blacktriangledown$}}
\put(643,146){\makebox(0,0){$\blacktriangledown$}}
\put(653,144){\makebox(0,0){$\blacktriangledown$}}
\put(662,142){\makebox(0,0){$\blacktriangledown$}}
\put(672,142){\makebox(0,0){$\blacktriangledown$}}
\put(682,140){\makebox(0,0){$\blacktriangledown$}}
\put(692,140){\makebox(0,0){$\blacktriangledown$}}
\put(702,138){\makebox(0,0){$\blacktriangledown$}}
\put(712,138){\makebox(0,0){$\blacktriangledown$}}
\put(721,138){\makebox(0,0){$\blacktriangledown$}}
\put(731,137){\makebox(0,0){$\blacktriangledown$}}
\put(741,136){\makebox(0,0){$\blacktriangledown$}}
\put(751,137){\makebox(0,0){$\blacktriangledown$}}
\put(761,135){\makebox(0,0){$\blacktriangledown$}}
\put(770,135){\makebox(0,0){$\blacktriangledown$}}
\put(780,134){\makebox(0,0){$\blacktriangledown$}}
\put(790,134){\makebox(0,0){$\blacktriangledown$}}
\put(800,134){\makebox(0,0){$\blacktriangledown$}}
\put(810,134){\makebox(0,0){$\blacktriangledown$}}
\put(820,133){\makebox(0,0){$\blacktriangledown$}}
\put(829,133){\makebox(0,0){$\blacktriangledown$}}
\put(839,133){\makebox(0,0){$\blacktriangledown$}}
\put(849,133){\makebox(0,0){$\blacktriangledown$}}
\put(859,133){\makebox(0,0){$\blacktriangledown$}}
\put(869,133){\makebox(0,0){$\blacktriangledown$}}
\put(878,132){\makebox(0,0){$\blacktriangledown$}}
\put(888,132){\makebox(0,0){$\blacktriangledown$}}
\put(898,132){\makebox(0,0){$\blacktriangledown$}}
\put(908,132){\makebox(0,0){$\blacktriangledown$}}
\put(918,132){\makebox(0,0){$\blacktriangledown$}}
\put(928,132){\makebox(0,0){$\blacktriangledown$}}
\put(937,132){\makebox(0,0){$\blacktriangledown$}}
\put(947,132){\makebox(0,0){$\blacktriangledown$}}
\put(957,131){\makebox(0,0){$\blacktriangledown$}}
\put(967,131){\makebox(0,0){$\blacktriangledown$}}
\put(977,131){\makebox(0,0){$\blacktriangledown$}}
\put(987,131){\makebox(0,0){$\blacktriangledown$}}
\put(996,131){\makebox(0,0){$\blacktriangledown$}}
\put(1006,132){\makebox(0,0){$\blacktriangledown$}}
\put(1016,131){\makebox(0,0){$\blacktriangledown$}}
\put(1026,131){\makebox(0,0){$\blacktriangledown$}}
\put(1036,131){\makebox(0,0){$\blacktriangledown$}}
\put(1045,131){\makebox(0,0){$\blacktriangledown$}}
\put(1055,131){\makebox(0,0){$\blacktriangledown$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{210.306pt}{0.400pt}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,204){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,349){\makebox(0,0)[r]{ 0.3}}
\put(1044.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,495){\makebox(0,0)[r]{ 0.5}}
\put(1044.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,641){\makebox(0,0)[r]{ 0.7}}
\put(1044.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,786){\makebox(0,0)[r]{ 0.9}}
\put(1044.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320,90){\makebox(0,0){ 50}}
\put(320.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(469.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(469,90){\makebox(0,0){ 100}}
\put(469.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618,90){\makebox(0,0){ 150}}
\put(618.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766,90){\makebox(0,0){ 200}}
\put(766.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,90){\makebox(0,0){ 250}}
\put(915.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 300}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){$P_e$}}
\put(617,29){\makebox(0,0){$r_e$}}
\put(975,786){\makebox(0,0)[l]{(a)}}
\put(201,859){\makebox(0,0){$\blacksquare$}}
\put(231,859){\makebox(0,0){$\blacksquare$}}
\put(260,859){\makebox(0,0){$\blacksquare$}}
\put(290,859){\makebox(0,0){$\blacksquare$}}
\put(320,859){\makebox(0,0){$\blacksquare$}}
\put(350,859){\makebox(0,0){$\blacksquare$}}
\put(379,857){\makebox(0,0){$\blacksquare$}}
\put(409,851){\makebox(0,0){$\blacksquare$}}
\put(439,833){\makebox(0,0){$\blacksquare$}}
\put(469,803){\makebox(0,0){$\blacksquare$}}
\put(498,761){\makebox(0,0){$\blacksquare$}}
\put(528,706){\makebox(0,0){$\blacksquare$}}
\put(558,647){\makebox(0,0){$\blacksquare$}}
\put(588,587){\makebox(0,0){$\blacksquare$}}
\put(618,526){\makebox(0,0){$\blacksquare$}}
\put(647,465){\makebox(0,0){$\blacksquare$}}
\put(677,408){\makebox(0,0){$\blacksquare$}}
\put(707,361){\makebox(0,0){$\blacksquare$}}
\put(737,315){\makebox(0,0){$\blacksquare$}}
\put(766,278){\makebox(0,0){$\blacksquare$}}
\put(796,246){\makebox(0,0){$\blacksquare$}}
\put(826,220){\makebox(0,0){$\blacksquare$}}
\put(856,199){\makebox(0,0){$\blacksquare$}}
\put(885,183){\makebox(0,0){$\blacksquare$}}
\put(915,171){\makebox(0,0){$\blacksquare$}}
\put(945,162){\makebox(0,0){$\blacksquare$}}
\put(975,154){\makebox(0,0){$\blacksquare$}}
\put(1004,148){\makebox(0,0){$\blacksquare$}}
\put(1034,142){\makebox(0,0){$\blacksquare$}}
\put(1064,139){\makebox(0,0){$\blacksquare$}}
\put(201,859){\makebox(0,0){$\bullet$}}
\put(231,859){\makebox(0,0){$\bullet$}}
\put(260,859){\makebox(0,0){$\bullet$}}
\put(290,859){\makebox(0,0){$\bullet$}}
\put(320,859){\makebox(0,0){$\bullet$}}
\put(350,859){\makebox(0,0){$\bullet$}}
\put(379,859){\makebox(0,0){$\bullet$}}
\put(409,859){\makebox(0,0){$\bullet$}}
\put(439,858){\makebox(0,0){$\bullet$}}
\put(469,857){\makebox(0,0){$\bullet$}}
\put(498,852){\makebox(0,0){$\bullet$}}
\put(528,843){\makebox(0,0){$\bullet$}}
\put(558,828){\makebox(0,0){$\bullet$}}
\put(588,806){\makebox(0,0){$\bullet$}}
\put(618,779){\makebox(0,0){$\bullet$}}
\put(647,745){\makebox(0,0){$\bullet$}}
\put(677,707){\makebox(0,0){$\bullet$}}
\put(707,664){\makebox(0,0){$\bullet$}}
\put(737,627){\makebox(0,0){$\bullet$}}
\put(766,579){\makebox(0,0){$\bullet$}}
\put(796,536){\makebox(0,0){$\bullet$}}
\put(826,493){\makebox(0,0){$\bullet$}}
\put(856,454){\makebox(0,0){$\bullet$}}
\put(885,413){\makebox(0,0){$\bullet$}}
\put(915,379){\makebox(0,0){$\bullet$}}
\put(945,344){\makebox(0,0){$\bullet$}}
\put(975,312){\makebox(0,0){$\bullet$}}
\put(1004,286){\makebox(0,0){$\bullet$}}
\put(1034,261){\makebox(0,0){$\bullet$}}
\put(1064,242){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(201,859){\makebox(0,0){$\blacktriangle$}}
\put(231,859){\makebox(0,0){$\blacktriangle$}}
\put(260,859){\makebox(0,0){$\blacktriangle$}}
\put(290,859){\makebox(0,0){$\blacktriangle$}}
\put(320,859){\makebox(0,0){$\blacktriangle$}}
\put(350,859){\makebox(0,0){$\blacktriangle$}}
\put(379,859){\makebox(0,0){$\blacktriangle$}}
\put(409,859){\makebox(0,0){$\blacktriangle$}}
\put(439,859){\makebox(0,0){$\blacktriangle$}}
\put(469,859){\makebox(0,0){$\blacktriangle$}}
\put(498,858){\makebox(0,0){$\blacktriangle$}}
\put(528,858){\makebox(0,0){$\blacktriangle$}}
\put(558,855){\makebox(0,0){$\blacktriangle$}}
\put(588,849){\makebox(0,0){$\blacktriangle$}}
\put(618,840){\makebox(0,0){$\blacktriangle$}}
\put(647,827){\makebox(0,0){$\blacktriangle$}}
\put(677,808){\makebox(0,0){$\blacktriangle$}}
\put(707,789){\makebox(0,0){$\blacktriangle$}}
\put(737,761){\makebox(0,0){$\blacktriangle$}}
\put(766,734){\makebox(0,0){$\blacktriangle$}}
\put(796,699){\makebox(0,0){$\blacktriangle$}}
\put(826,667){\makebox(0,0){$\blacktriangle$}}
\put(856,630){\makebox(0,0){$\blacktriangle$}}
\put(885,591){\makebox(0,0){$\blacktriangle$}}
\put(915,559){\makebox(0,0){$\blacktriangle$}}
\put(945,522){\makebox(0,0){$\blacktriangle$}}
\put(975,489){\makebox(0,0){$\blacktriangle$}}
\put(1004,457){\makebox(0,0){$\blacktriangle$}}
\put(1034,425){\makebox(0,0){$\blacktriangle$}}
\put(1064,398){\makebox(0,0){$\blacktriangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(201,859){\makebox(0,0){$\blacktriangledown$}}
\put(231,859){\makebox(0,0){$\blacktriangledown$}}
\put(260,859){\makebox(0,0){$\blacktriangledown$}}
\put(290,859){\makebox(0,0){$\blacktriangledown$}}
\put(320,859){\makebox(0,0){$\blacktriangledown$}}
\put(350,859){\makebox(0,0){$\blacktriangledown$}}
\put(379,859){\makebox(0,0){$\blacktriangledown$}}
\put(409,859){\makebox(0,0){$\blacktriangledown$}}
\put(439,859){\makebox(0,0){$\blacktriangledown$}}
\put(469,859){\makebox(0,0){$\blacktriangledown$}}
\put(498,859){\makebox(0,0){$\blacktriangledown$}}
\put(528,859){\makebox(0,0){$\blacktriangledown$}}
\put(558,858){\makebox(0,0){$\blacktriangledown$}}
\put(588,857){\makebox(0,0){$\blacktriangledown$}}
\put(618,854){\makebox(0,0){$\blacktriangledown$}}
\put(647,850){\makebox(0,0){$\blacktriangledown$}}
\put(677,841){\makebox(0,0){$\blacktriangledown$}}
\put(707,831){\makebox(0,0){$\blacktriangledown$}}
\put(737,819){\makebox(0,0){$\blacktriangledown$}}
\put(766,801){\makebox(0,0){$\blacktriangledown$}}
\put(796,781){\makebox(0,0){$\blacktriangledown$}}
\put(826,758){\makebox(0,0){$\blacktriangledown$}}
\put(856,733){\makebox(0,0){$\blacktriangledown$}}
\put(885,706){\makebox(0,0){$\blacktriangledown$}}
\put(915,676){\makebox(0,0){$\blacktriangledown$}}
\put(945,646){\makebox(0,0){$\blacktriangledown$}}
\put(975,613){\makebox(0,0){$\blacktriangledown$}}
\put(1004,583){\makebox(0,0){$\blacktriangledown$}}
\put(1034,550){\makebox(0,0){$\blacktriangledown$}}
\put(1064,520){\makebox(0,0){$\blacktriangledown$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}

\begin{picture}(1125,900)(0,0)
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0.1}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,212){\makebox(0,0)[r]{ 0.2}}
\put(1044.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,293){\makebox(0,0)[r]{ 0.3}}
\put(1044.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,374){\makebox(0,0)[r]{ 0.4}}
\put(1044.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,455){\makebox(0,0)[r]{ 0.5}}
\put(1044.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,535){\makebox(0,0)[r]{ 0.6}}
\put(1044.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,616){\makebox(0,0)[r]{ 0.7}}
\put(1044.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,697){\makebox(0,0)[r]{ 0.8}}
\put(1044.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,778){\makebox(0,0)[r]{ 0.9}}
\put(1044.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 1}}
\put(1044.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,90){\makebox(0,0){ 100}}
\put(350.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,90){\makebox(0,0){ 200}}
\put(528.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 300}}
\put(707.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(885,90){\makebox(0,0){ 400}}
\put(885.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,90){\makebox(0,0){ 500}}
\put(1064.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(30,495){\makebox(0,0){${P_e}p^{\alpha}$}}
\put(617,29){\makebox(0,0){${r_e}p^{\beta}$}}
\put(835,516){\makebox(0,0)[l]{$\beta=-0.5$}}
\put(835,655){\makebox(0,0)[l]{$\alpha=0.0$}}
\put(975,778){\makebox(0,0)[l]{(b)}}
\put(211,859){\makebox(0,0){$\blacksquare$}}
\put(251,859){\makebox(0,0){$\blacksquare$}}
\put(291,859){\makebox(0,0){$\blacksquare$}}
\put(331,859){\makebox(0,0){$\blacksquare$}}
\put(371,859){\makebox(0,0){$\blacksquare$}}
\put(411,859){\makebox(0,0){$\blacksquare$}}
\put(451,857){\makebox(0,0){$\blacksquare$}}
\put(490,850){\makebox(0,0){$\blacksquare$}}
\put(530,830){\makebox(0,0){$\blacksquare$}}
\put(570,796){\makebox(0,0){$\blacksquare$}}
\put(610,750){\makebox(0,0){$\blacksquare$}}
\put(650,689){\makebox(0,0){$\blacksquare$}}
\put(690,624){\makebox(0,0){$\blacksquare$}}
\put(730,556){\makebox(0,0){$\blacksquare$}}
\put(770,489){\makebox(0,0){$\blacksquare$}}
\put(810,421){\makebox(0,0){$\blacksquare$}}
\put(850,357){\makebox(0,0){$\blacksquare$}}
\put(890,305){\makebox(0,0){$\blacksquare$}}
\put(930,255){\makebox(0,0){$\blacksquare$}}
\put(970,213){\makebox(0,0){$\blacksquare$}}
\put(1010,178){\makebox(0,0){$\blacksquare$}}
\put(1050,149){\makebox(0,0){$\blacksquare$}}
\put(199,859){\makebox(0,0){$\bullet$}}
\put(227,859){\makebox(0,0){$\bullet$}}
\put(256,859){\makebox(0,0){$\bullet$}}
\put(284,859){\makebox(0,0){$\bullet$}}
\put(312,859){\makebox(0,0){$\bullet$}}
\put(340,859){\makebox(0,0){$\bullet$}}
\put(369,859){\makebox(0,0){$\bullet$}}
\put(397,859){\makebox(0,0){$\bullet$}}
\put(425,858){\makebox(0,0){$\bullet$}}
\put(453,857){\makebox(0,0){$\bullet$}}
\put(482,851){\makebox(0,0){$\bullet$}}
\put(510,842){\makebox(0,0){$\bullet$}}
\put(538,824){\makebox(0,0){$\bullet$}}
\put(566,800){\makebox(0,0){$\bullet$}}
\put(595,770){\makebox(0,0){$\bullet$}}
\put(623,732){\makebox(0,0){$\bullet$}}
\put(651,690){\makebox(0,0){$\bullet$}}
\put(679,643){\makebox(0,0){$\bullet$}}
\put(708,602){\makebox(0,0){$\bullet$}}
\put(736,548){\makebox(0,0){$\bullet$}}
\put(764,500){\makebox(0,0){$\bullet$}}
\put(792,452){\makebox(0,0){$\bullet$}}
\put(821,409){\makebox(0,0){$\bullet$}}
\put(849,363){\makebox(0,0){$\bullet$}}
\put(877,326){\makebox(0,0){$\bullet$}}
\put(905,287){\makebox(0,0){$\bullet$}}
\put(933,252){\makebox(0,0){$\bullet$}}
\put(962,222){\makebox(0,0){$\bullet$}}
\put(990,194){\makebox(0,0){$\bullet$}}
\put(1018,174){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(194,859){\makebox(0,0){$\blacktriangle$}}
\put(217,859){\makebox(0,0){$\blacktriangle$}}
\put(240,859){\makebox(0,0){$\blacktriangle$}}
\put(263,859){\makebox(0,0){$\blacktriangle$}}
\put(286,859){\makebox(0,0){$\blacktriangle$}}
\put(309,859){\makebox(0,0){$\blacktriangle$}}
\put(332,859){\makebox(0,0){$\blacktriangle$}}
\put(355,859){\makebox(0,0){$\blacktriangle$}}
\put(379,859){\makebox(0,0){$\blacktriangle$}}
\put(402,859){\makebox(0,0){$\blacktriangle$}}
\put(425,858){\makebox(0,0){$\blacktriangle$}}
\put(448,858){\makebox(0,0){$\blacktriangle$}}
\put(471,854){\makebox(0,0){$\blacktriangle$}}
\put(494,848){\makebox(0,0){$\blacktriangle$}}
\put(517,838){\makebox(0,0){$\blacktriangle$}}
\put(540,824){\makebox(0,0){$\blacktriangle$}}
\put(563,802){\makebox(0,0){$\blacktriangle$}}
\put(586,781){\makebox(0,0){$\blacktriangle$}}
\put(609,750){\makebox(0,0){$\blacktriangle$}}
\put(632,720){\makebox(0,0){$\blacktriangle$}}
\put(655,682){\makebox(0,0){$\blacktriangle$}}
\put(678,645){\makebox(0,0){$\blacktriangle$}}
\put(701,604){\makebox(0,0){$\blacktriangle$}}
\put(724,562){\makebox(0,0){$\blacktriangle$}}
\put(747,526){\makebox(0,0){$\blacktriangle$}}
\put(770,484){\makebox(0,0){$\blacktriangle$}}
\put(794,448){\makebox(0,0){$\blacktriangle$}}
\put(817,412){\makebox(0,0){$\blacktriangle$}}
\put(840,377){\makebox(0,0){$\blacktriangle$}}
\put(863,346){\makebox(0,0){$\blacktriangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(191,859){\makebox(0,0){$\blacktriangledown$}}
\put(211,859){\makebox(0,0){$\blacktriangledown$}}
\put(231,859){\makebox(0,0){$\blacktriangledown$}}
\put(251,859){\makebox(0,0){$\blacktriangledown$}}
\put(271,859){\makebox(0,0){$\blacktriangledown$}}
\put(291,859){\makebox(0,0){$\blacktriangledown$}}
\put(311,859){\makebox(0,0){$\blacktriangledown$}}
\put(331,859){\makebox(0,0){$\blacktriangledown$}}
\put(351,859){\makebox(0,0){$\blacktriangledown$}}
\put(371,859){\makebox(0,0){$\blacktriangledown$}}
\put(391,859){\makebox(0,0){$\blacktriangledown$}}
\put(411,859){\makebox(0,0){$\blacktriangledown$}}
\put(431,858){\makebox(0,0){$\blacktriangledown$}}
\put(451,856){\makebox(0,0){$\blacktriangledown$}}
\put(471,854){\makebox(0,0){$\blacktriangledown$}}
\put(490,849){\makebox(0,0){$\blacktriangledown$}}
\put(510,839){\makebox(0,0){$\blacktriangledown$}}
\put(530,828){\makebox(0,0){$\blacktriangledown$}}
\put(550,814){\makebox(0,0){$\blacktriangledown$}}
\put(570,795){\makebox(0,0){$\blacktriangledown$}}
\put(590,772){\makebox(0,0){$\blacktriangledown$}}
\put(610,747){\makebox(0,0){$\blacktriangledown$}}
\put(630,720){\makebox(0,0){$\blacktriangledown$}}
\put(650,689){\makebox(0,0){$\blacktriangledown$}}
\put(670,656){\makebox(0,0){$\blacktriangledown$}}
\put(690,622){\makebox(0,0){$\blacktriangledown$}}
\put(710,586){\makebox(0,0){$\blacktriangledown$}}
\put(730,553){\makebox(0,0){$\blacktriangledown$}}
\put(750,516){\makebox(0,0){$\blacktriangledown$}}
\put(770,482){\makebox(0,0){$\blacktriangledown$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\end{picture}
